Structure of the orbital excited $N^*$ from the Schwinger-Dyson equations

We present progress in the evaluation of $\gamma^* N \rightarrow N^*(1535)$ transition form factors in a quark-diquark picture of these baryons. Our analysis is based upon the fully-consistent treatment of a vector $\times$ vector contact interaction, embedded in the interlaced formalism of Schwinger-Dyson and Bethe-Salpeter equations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

